IGR J00234+6141 : a new INTEGRAL source identified as an Intermediate polar

Following an extensive survey of the galactic plane by the INTEGRAL satellite, new hard X-ray sources are discovered with a significant fraction of Cataclysmic Variables (CVs) among them. We report here the identification of one of these hard X-ray sources, IGR J00234+6141, as an accreting magnetic white dwarf of intermediate polar type. We analyse the high energy emission of the INTEGRAL source using all available data and provide complementary optical photometric and spectroscopic data obtained respectively in August and October 2006. Based on a refined INTEGRAL position, we confirm the proposed optical identification. We clearly detect the presence of a 564 s periodic optical modulation that we identify as the rotation of the white dwarf. The analysis of the optical spectrum also demonstrates that the emission lines show a modulation in radial velocity with an orbital period of Porb = (4.033 +/- 0.005) hr. The two periodicities indicate that IGR00234+6141 is a magnetic CV of the intermediate polar type. This is one of the faintest and hardest sources of this type detected by INTEGRAL. This confirms earlier conclusions that IPs contribute significantly to the population of galactic X-ray sources and represent a significant fraction of the high energy background.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 300 40 translate 00 rotate /Times-Roman findfont 20 scalefont setfont
0 0 moveto 0.8 setgray (#1) show grestore}def end
